Supersymmetry : A decade after Higgs discovery

Supersymmetric extensions of the Standard Model have been in vogue for over half a century. They have many interesting theoretical properties like calculability, absence of quadratic divergences, and phenomenologically impactful features like gauge coupling unification, dark matter candidates, signatures at present and future colliders, etc. A defining feature of these models is the calculability of Higgs mass in terms of a few parameters. The discovery of a Higgs particle with a mass of around 125 GeV thus has significant implications. The null results for the searches of superpartners at LHC has also put further constraints. Taken together with direct detection limits on WIMP (Weakly Interacting Massive Particle) dark matter, it appears that TeV scale supersymmetry is not realised in Nature and the theoretical expectations have reached a turning point. The present onslaught from the experiments suggests that supersymmetric models need a more complex particle structure, lagrangian and breaking patterns to be a natural solution to the hierarchy problem. We review existing models and discuss their feasibility in the current and future experimental programs.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

